Quantum Algorithms for Solving Ordinary Differential Equations via Classical Integration Methods

Identifying computational tasks suitable for (future) quantum computers is an active field of research. Here we explore utilizing quantum computers for the purpose of solving differential equations. We consider two approaches: (i) basis encoding and fixed-point arithmetic on a digital quantum computer, and (ii) representing and solving high-order Runge-Kutta methods as optimization problems on quantum annealers. As realizations applied to two-dimensional linear ordinary differential equations, we devise and simulate corresponding digital quantum circuits, and implement and run a 6$^{\mathrm{th}}$ order Gauss-Legendre collocation method on a D-Wave 2000Q system, showing good agreement with the reference solution. We find that the quantum annealing approach exhibits the largest potential for high-order implicit integration methods. As promising future scenario, the digital arithmetic method could be employed as an "oracle" within quantum search algorithms for inverse problems.

==> addition_circuit.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 52.500000);
% Drawing wires
% Line 3: a_1 W a_1
\draw[color=black] (0.000000,45.000000) -- (96.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$a_1$};
% Line 4: a_0 W a_0
\draw[color=black] (0.000000,30.000000) -- (96.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_0$};
% Line 5: b_1 W b_1
\draw[color=black] (0.000000,15.000000) -- (96.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$b_1$};
% Line 6: b_0 W b_0
\draw[color=black] (0.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$b_0$};
% Done with wires; drawing gates
% Line 8: b_0 b_1 G {$\hat{F}$}
\draw (12.000000,15.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (12.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (12.000000, 7.500000) node {{$\hat{F}$}};
\end{scope}
% Line 9: b_0 P {\scriptsize $R_1^{\dagger}$} a_1
\draw (36.000000,45.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) circle(6.000000pt);
\clip (36.000000, 0.000000) circle(6.000000pt);
\draw (36.000000, 0.000000) node {{\scriptsize $R_1^{\dagger}$}};
\end{scope}
\filldraw (36.000000, 45.000000) circle(1.500000pt);
% Line 10: b_0 P {\scriptsize $R_2^{\dagger}$} b_1 P {\scriptsize $R_1^{\dagger}$} a_0
\draw (60.000000,30.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, 0.000000) circle(6.000000pt);
\clip (60.000000, 0.000000) circle(6.000000pt);
\draw (60.000000, 0.000000) node {{\scriptsize $R_2^{\dagger}$}};
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) circle(6.000000pt);
\clip (60.000000, 15.000000) circle(6.000000pt);
\draw (60.000000, 15.000000) node {{\scriptsize $R_1^{\dagger}$}};
\end{scope}
\filldraw (60.000000, 30.000000) circle(1.500000pt);
% Line 11: b_0 b_1 G {$\hat{F}^{\dagger}$}
\draw (84.000000,15.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=white] (84.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (84.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (84.000000, 7.500000) node {{$\hat{F}^{\dagger}$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
\draw[dashed] (24.000000, -7.500000) -- (24.000000, 52.500000);
\draw[dashed] (72.000000, -7.500000) -- (72.000000, 52.500000);
% Done with comments
\end{tikzpicture}


==> divide_by_2.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (81.000000, 52.500000);
% Drawing wires
% Line 4: a_3 W a_3
\draw[color=black] (0.000000,45.000000) -- (81.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$a_3$};
% Line 5: a_2 W a_2
\draw[color=black] (0.000000,30.000000) -- (81.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_2$};
% Line 6: a_1 W a_1
\draw[color=black] (0.000000,15.000000) -- (81.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$a_1$};
% Line 7: a_0 W a_0
\draw[color=black] (0.000000,0.000000) -- (81.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a_0$};
% Done with wires; drawing gates
% Line 9: a_0 LABEL {\ket{0}}
\draw[color=black] (13.500000, 0.000000) node [fill=white] {${\ket{0}}$};
% Line 10: +a_0 a_3
\draw (36.000000,45.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) circle(3.000000pt);
\clip (36.000000, 0.000000) circle(3.000000pt);
\draw (33.000000, 0.000000) -- (39.000000, 0.000000);
\draw (36.000000, -3.000000) -- (36.000000, 3.000000);
\end{scope}
\filldraw (36.000000, 45.000000) circle(1.500000pt);
% Line 11: a_0 a_1 SWAP
\draw (54.000000,15.000000) -- (54.000000,0.000000);
\begin{scope}
\draw (51.878680, -2.121320) -- (56.121320, 2.121320);
\draw (51.878680, 2.121320) -- (56.121320, -2.121320);
\end{scope}
\begin{scope}
\draw (51.878680, 12.878680) -- (56.121320, 17.121320);
\draw (51.878680, 17.121320) -- (56.121320, 12.878680);
\end{scope}
% Line 12: a_1 a_2 SWAP
\draw (72.000000,30.000000) -- (72.000000,15.000000);
\begin{scope}
\draw (69.878680, 12.878680) -- (74.121320, 17.121320);
\draw (69.878680, 17.121320) -- (74.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (69.878680, 27.878680) -- (74.121320, 32.121320);
\draw (69.878680, 32.121320) -- (74.121320, 27.878680);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> explicit_euler.tikz <==
\definecolor{owngreen}{RGB}{190,235,202}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (284.000000, 97.500000);
% Drawing wires
% Line 2: e3   W type=o
% Line 3: f_1  W {\tilde{u}_1(t)} {\tilde{u}_1(t + \Delta t)}
\draw[color=black] (0.000000,75.000000) -- (284.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {${\tilde{u}_1(t)}$};
% Line 4: e1   W type=o
% Line 5: f_2  W {\tilde{u}_2(t)} {\tilde{u}_2(t + \Delta t)}
\draw[color=black] (0.000000,45.000000) -- (284.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\tilde{u}_2(t)}$};
% Line 6: e2   W type=o
% Line 7: anc1 W {\ket{0}} {\ket{\Delta t f_1(\tilde{u}(t))}}
\draw[color=black] (13.500000,15.000000) -- (270.500000,15.000000);
% Line 8: anc2 W {\ket{0}} {\ket{\Delta t f_2(\tilde{u}(t))}}
\draw[color=black] (13.500000,0.000000) -- (270.500000,0.000000);
% Done with wires; drawing gates
% Line 9: anc1 START
\draw[color=black] (21.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (21.000000,15.000000) node[left] {${\ket{0}}$};
% Line 10: anc2 START
\draw[color=black] (21.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (21.000000,0.000000) node[left] {${\ket{0}}$};
% Line 12: f_1 f_2 anc1 anc2 / n
\draw (33.000000, 69.000000) -- (41.000000, 81.000000);
\draw (39.000000, 78.000000) node[right] {$\scriptstyle{n}$};
\draw (33.000000, 39.000000) -- (41.000000, 51.000000);
\draw (39.000000, 48.000000) node[right] {$\scriptstyle{n}$};
\draw (33.000000, 9.000000) -- (41.000000, 21.000000);
\draw (39.000000, 18.000000) node[right] {$\scriptstyle{n}$};
\draw (33.000000, -6.000000) -- (41.000000, 6.000000);
\draw (39.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 13: f_1 f_2 anc1 G {$f_1(\tilde{u})$} width=30 height=20 % calculate $f_1(\tilde{u})$
\draw (68.000000, 97.500000) node[text width=144pt,above,text centered] {calculate $f_1(\tilde{u})$};
\draw (68.000000,75.000000) -- (68.000000,15.000000);
\begin{scope}
\draw[fill=white] (68.000000, 45.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\clip (68.000000, 45.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\draw (68.000000, 45.000000) node {{$f_1(\tilde{u})$}};
\end{scope}
% Line 14: anc1 G {Mul $\Delta t$} width=35
\begin{scope}
\draw[fill=white] (112.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (112.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (112.500000, 15.000000) node {{Mul $\Delta t$}};
\end{scope}
% Line 15: f_1 f_2 TOUCH
% Line 16: f_1 f_2 anc2 G {$f_2(\tilde{u})$} width=30 height=20 % calculate $f_2(\tilde{u})$
\draw (157.000000, 97.500000) node[text width=144pt,above,text centered] {calculate $f_2(\tilde{u})$};
\draw (157.000000,75.000000) -- (157.000000,0.000000);
\begin{scope}
\draw[fill=white] (157.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (157.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (157.000000, 37.500000) node {{$f_2(\tilde{u})$}};
\end{scope}
\draw[color=black,dashed] (142.000000, 15.000000) -- (172.000000, 15.000000);
% Line 17: f_1 G {Add} width=20 anc1
\draw (201.500000,75.000000) -- (201.500000,15.000000);
\begin{scope}
\draw[fill=white] (201.500000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (201.500000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (201.500000, 75.000000) node {{Add}};
\end{scope}
\filldraw (201.500000, 15.000000) circle(1.500000pt);
% Line 18: anc2 G {Mul $\Delta t$} width=35
\begin{scope}
\draw[fill=white] (201.500000, 0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (201.500000, 0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (201.500000, 0.000000) node {{Mul $\Delta t$}};
\end{scope}
% Line 19: f_1 f_2 TOUCH
% Line 20: f_2 G {Add} width=20 anc2
\draw (241.000000,45.000000) -- (241.000000,0.000000);
\begin{scope}
\draw[fill=white] (241.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (241.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (241.000000, 45.000000) node {{Add}};
\end{scope}
\filldraw (241.000000, 0.000000) circle(1.500000pt);
% Line 24: anc1 anc2 END
\draw[color=black] (263.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{\Delta t f_1(\tilde{u}(t))}}$}};
\draw[color=black] (263.000000,15.000000) node[right] {${\ket{\Delta t f_1(\tilde{u}(t))}}$};
\draw[color=black] (263.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{\Delta t f_2(\tilde{u}(t))}}$}};
\draw[color=black] (263.000000,0.000000) node[right] {${\ket{\Delta t f_2(\tilde{u}(t))}}$};
% Done with gates; drawing ending labels
\draw[color=black] (284.000000,75.000000) node[right] {${\tilde{u}_1(t + \Delta t)}$};
\draw[color=black] (284.000000,45.000000) node[right] {${\tilde{u}_2(t + \Delta t)}$};
% Done with ending labels; drawing cut lines and comments
% Line 22: anc1 anc2 @ 1 6 fill=owngreen style=rounded_corners # %% ancilla qubits
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=owngreen,rounded corners] (30.000000,22.500000) rectangle (254.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=owngreen,rounded corners] (30.000000,22.500000) rectangle (254.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> f_1_dot.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (80.000000, 22.500000);
% Drawing wires
% Line 3: u_2 W u_2 u_2
\draw[color=black] (0.000000,15.000000) -- (80.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$u_2$};
% Line 4: res W \ket{0} f_1(u)
\draw[color=black] (0.000000,0.000000) -- (80.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 7: res G {$\mathcal{F}$}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{$\mathcal{F}$}};
\end{scope}
% Line 8: res G {Add} width=20 u_2
\draw (40.000000,15.000000) -- (40.000000,0.000000);
\begin{scope}
\draw[fill=white] (40.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (40.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (40.000000, -0.000000) node {{Add}};
\end{scope}
\filldraw (40.000000, 15.000000) circle(1.500000pt);
% Line 9: res G {$\mathcal{F}^{\dagger}$}
\begin{scope}
\draw[fill=white] (68.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (68.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (68.000000, -0.000000) node {{$\mathcal{F}^{\dagger}$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (80.000000,15.000000) node[right] {$u_2$};
\draw[color=black] (80.000000,0.000000) node[right] {$f_1(u)$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> f_2_dot.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (80.000000, 22.500000);
% Drawing wires
% Line 3: u_1 W u_1 u_1
\draw[color=black] (0.000000,15.000000) -- (80.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$u_1$};
% Line 4: res W \ket{0} f_2(u)
\draw[color=black] (0.000000,0.000000) -- (80.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 7: res G {$\mathcal{F}$}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {{$\mathcal{F}$}};
\end{scope}
% Line 8: res G {Sub} width=20 u_1
\draw (40.000000,15.000000) -- (40.000000,0.000000);
\begin{scope}
\draw[fill=white] (40.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (40.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (40.000000, -0.000000) node {{Sub}};
\end{scope}
\filldraw (40.000000, 15.000000) circle(1.500000pt);
% Line 9: res G {$\mathcal{F}^{\dagger}$}
\begin{scope}
\draw[fill=white] (68.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (68.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (68.000000, -0.000000) node {{$\mathcal{F}^{\dagger}$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (80.000000,15.000000) node[right] {$u_1$};
\draw[color=black] (80.000000,0.000000) node[right] {$f_2(u)$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> multiplication_circuit.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (120.000000, 82.500000);
% Drawing wires
% Line 3: a_1 W a_1
\draw[color=black] (0.000000,75.000000) -- (120.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$a_1$};
% Line 4: a_0 W a_0
\draw[color=black] (0.000000,60.000000) -- (120.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_0$};
% Line 5: b_1 W b_1
\draw[color=black] (0.000000,45.000000) -- (120.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$b_1$};
% Line 6: b_0 W b_0
\draw[color=black] (0.000000,30.000000) -- (120.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$b_0$};
% Line 7: c_1 W c_1
\draw[color=black] (0.000000,15.000000) -- (120.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$c_1$};
% Line 8: c_0 W c_0
\draw[color=black] (0.000000,0.000000) -- (120.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c_0$};
% Done with wires; drawing gates
% Line 10: c_0 c_1 G {$\hat{F}$}
\draw (12.000000,15.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (12.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (12.000000, 7.500000) node {{$\hat{F}$}};
\end{scope}
% Line 11: c_0 P {\scriptsize $R_2^{\dagger}$} c_1 P {\scriptsize $R_1^{\dagger}$} a_0 b_0
\draw (36.000000,60.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) circle(6.000000pt);
\clip (36.000000, 0.000000) circle(6.000000pt);
\draw (36.000000, 0.000000) node {{\scriptsize $R_2^{\dagger}$}};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) circle(6.000000pt);
\clip (36.000000, 15.000000) circle(6.000000pt);
\draw (36.000000, 15.000000) node {{\scriptsize $R_1^{\dagger}$}};
\end{scope}
\filldraw (36.000000, 60.000000) circle(1.500000pt);
\filldraw (36.000000, 30.000000) circle(1.500000pt);
% Line 12: c_0 P {\scriptsize $R_1^{\dagger}$} a_0 b_1
\draw (60.000000,60.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, 0.000000) circle(6.000000pt);
\clip (60.000000, 0.000000) circle(6.000000pt);
\draw (60.000000, 0.000000) node {{\scriptsize $R_1^{\dagger}$}};
\end{scope}
\filldraw (60.000000, 60.000000) circle(1.500000pt);
\filldraw (60.000000, 45.000000) circle(1.500000pt);
% Line 13: c_0 P {\scriptsize $R_1^{\dagger}$} a_1 b_0
\draw (84.000000,75.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=white] (84.000000, 0.000000) circle(6.000000pt);
\clip (84.000000, 0.000000) circle(6.000000pt);
\draw (84.000000, 0.000000) node {{\scriptsize $R_1^{\dagger}$}};
\end{scope}
\filldraw (84.000000, 75.000000) circle(1.500000pt);
\filldraw (84.000000, 30.000000) circle(1.500000pt);
% Line 14: c_0 c_1 G {$\hat{F}^{\dagger}$}
\draw (108.000000,15.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=white] (108.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (108.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (108.000000, 7.500000) node {{$\hat{F}^{\dagger}$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
\draw[dashed] (24.000000, -7.500000) -- (24.000000, 82.500000);
\draw[dashed] (96.000000, -7.500000) -- (96.000000, 82.500000);
% Done with comments
\end{tikzpicture}

